Constrained Trajectory Optimization on Matrix Lie Groups via Lie-Algebraic Differential Dynamic Programming

Matrix Lie groups are an important class of manifolds commonly used in control and robotics, and optimizing control policies on these manifolds is a fundamental problem. In this work, we propose a novel computationally efficient approach for trajectory optimization on matrix Lie groups using an augmented Lagrangian-based constrained discrete Differential Dynamic Programming (DDP). The method involves lifting the optimization problem to the Lie algebra during the backward pass and retracting back to the manifold during the forward pass. Unlike previous approaches that addressed constraint handling only for specific classes of matrix Lie groups, the proposed method provides a general solution for nonlinear constraint handling across generic matrix Lie groups. We evaluate the effectiveness of the proposed DDP method in handling constraints within a mechanical system characterized by rigid body dynamics in SE(3), assessing its computational efficiency compared to existing direct optimization solvers. Additionally, the method demonstrates robustness under external disturbances when applied as a Lie-algebraic feedback control policy on SE(3), and in optimizing a quadrotor's trajectory in a challenging realistic scenario. Experiments show that the proposed approach effectively manages general constraints defined on configuration, velocity, and inputs during optimization, while also maintaining stability under external disturbances when executing the resultant control policy in closed-loop.

==> figs/convergence_comparison.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{991.04214478bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35415561)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence_comparison.pdf}}%
    \put(-0.03657206,0.09447097){\color[rgb]{0,0,0}\rotatebox{89.004714}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\logg||U-U^*||$\end{tabular}}}}}%
    \put(0.00213755,0.27599355){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}}%
    \put(0.00213756,0.23316434){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^1$\end{tabular}}}}}%
    \put(0.00213756,0.19033517){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^0$\end{tabular}}}}}%
    \put(-0.00260075,0.14750601){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}}%
    \put(-0.00260076,0.10381028){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}}%
    \put(0.12551524,0.02277246){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.23677408,0.02291919){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}}%
    \put(0.35883537,0.02291912){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}}%
    \put(0.47181533,0.02306552){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}}%
    \put(0.59711115,0.02306555){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$160$\end{tabular}}}}}%
    \put(0.71635285,0.02306547){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200$\end{tabular}}}}}%
    \put(0.84618925,0.02306552){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$240$\end{tabular}}}}}%
    \put(0.96391738,0.0230654){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$280$\end{tabular}}}}}%
    \put(0.48090875,-0.01960696){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Iterations}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convergence_comparison.pdf}}%
    \put(0.54922162,0.3202756){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SQP\end{tabular}}}}}%
    \put(0.67062342,0.31910354){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IPOPT\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{convergence_comparison.pdf}}%
    \put(0.82898937,0.319776){\color[rgb]{0,0,0}\rotatebox{-0.995286}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Our Method\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{convergence_comparison.pdf}}%
  \end{picture}%
\endgroup%


==> figs/dist_reject.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dist_reject.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.9160614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73498207)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dist_reject.pdf}}%
    \put(0.05233907,0.60105772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$170$\end{tabular}}}}%
    \put(0.08501673,0.40316089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.0686779,0.50703364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.07959556,0.28406098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.07959556,0.16261835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.07959556,0.22333965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.12232405,0.07395557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.24977393,0.07395557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.37722383,0.07395557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.5046737,0.07395557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.58109471,0.07397855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.70854452,0.07397855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.8359944,0.07397855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.96344427,0.07397855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dist_reject.pdf}}%
    \put(0.25584912,0.67374654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Open-Loop}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dist_reject.pdf}}%
    \put(0.69781361,0.67367588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Closed-Loop}$\end{tabular}}}}%
    \put(0.03025628,0.41642186){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi, \theta, \psi \; [deg]$\end{tabular}}}}}%
    \put(0.03025628,0.16328317){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x, y, z \; [m]$\end{tabular}}}}}%
    \put(0.25803725,0.03248132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Time [\textit{sec}]}$\end{tabular}}}}%
    \put(0.71498213,0.03248132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Time [\textit{sec}]}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/figure1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4417.27623647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65389529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.78536372,0.16213635){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta\bm{x}_k$\end{tabular}}}}}%
    \put(0.71325225,0.18870256){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_k$\end{tabular}}}}}%
    \put(0.74081741,0.07656091){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\Xx}_k$\end{tabular}}}}}%
    \put(0.8632738,0.10847446){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\Xx}_{k+1}$\end{tabular}}}}}%
    \put(0.81050748,0.06335427){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta\bm{u}_k$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1.pdf}}%
    \put(0.08965585,0.08384796){\color[rgb]{0,0,0}\rotatebox{-22.195419}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{c}^{\Xx}(\Xx_k,\xi_k)\leq 0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1.pdf}}%
    \put(0.19823911,0.18188561){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_k$\end{tabular}}}}}%
    \put(0.28204097,0.19198207){\color[rgb]{0,0,0}\rotatebox{-17.248322}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{c}^{\xi}(\xi_k, u_k)\leq 0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1.pdf}}%
    \put(0.81849495,0.50355724){\color[rgb]{0,0,0}\rotatebox{-12.184884}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$...$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1.pdf}}%
    \put(0.62081646,0.46643194){\color[rgb]{0,0,0}\rotatebox{16.89487}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta Q_{1}$\end{tabular}}}}}%
    \put(0.73518926,0.53250595){\color[rgb]{0,0,0}\rotatebox{0.8013876}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta Q_{k}$\end{tabular}}}}}%
    \put(0.85213536,0.52094349){\color[rgb]{0,0,0}\rotatebox{-19.358171}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta Q_{N-1}$\end{tabular}}}}}%
    \put(0.5607231,0.36569195){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_0$\end{tabular}}}}}%
    \put(0.95128461,0.41490577){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_N$\end{tabular}}}}}%
    \put(0.69518886,0.48518186){\color[rgb]{0,0,0}\rotatebox{8.4887226}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$...$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1.pdf}}%
    \put(0.3507004,0.49981798){\color[rgb]{0,0,0}\rotatebox{-22.760036}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$...$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1.pdf}}%
    \put(0.02407282,0.37742056){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_0, \bm{u}_0$\end{tabular}}}}}%
    \put(0.42845795,0.42842213){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_N$\end{tabular}}}}}%
    \put(0.19709826,0.53154519){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xx_k, \bm{u}_k$\end{tabular}}}}}%
    \put(0.36994911,0.35577449){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Goal}$\end{tabular}}}}}%
    \put(0.16747192,0.49272681){\color[rgb]{0,0,0}\rotatebox{16.42081}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$...$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1.pdf}}%
    \put(0.03596949,0.60339668){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Nominal Trajectory}$\end{tabular}}}}}%
    \put(-0.00720063,0.60257612){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{a)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure1.pdf}}%
    \put(0.57164025,0.60339663){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Backward Pass}$\end{tabular}}}}}%
    \put(0.52846994,0.60257601){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{b)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure1.pdf}}%
    \put(0.03596948,0.26082424){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Constraint Handling}$\end{tabular}}}}}%
    \put(-0.00720063,0.26000368){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{c)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure1.pdf}}%
    \put(0.57164025,0.26082417){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Forward Pass}$\end{tabular}}}}}%
    \put(0.52846994,0.26000355){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{d)}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figs/quad_timeplot.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad_timeplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1554.89245605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62586651)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad_timeplot.pdf}}%
    \put(0.0443214,0.39818907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quad_timeplot.pdf}}%
    \put(0.0340916,0.48548384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quad_timeplot.pdf}}%
    \put(0.0340916,0.57277861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.01221572,0.38413599){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orientation [deg]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quad_timeplot.pdf}}%
    \put(0.39057276,0.37544708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quad_timeplot.pdf}}%
    \put(0.39057653,0.46838626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quad_timeplot.pdf}}%
    \put(0.39057653,0.56132544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.3663586,0.37601645){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angular Vel. [rad/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quad_timeplot.pdf}}%
    \put(0.73683164,0.35906891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quad_timeplot.pdf}}%
    \put(0.69591245,0.45824465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{quad_timeplot.pdf}}%
    \put(0.69591245,0.57428026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21700\end{tabular}}}}%
    \put(0.68999361,0.3887183){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Propellers [rpm]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{quad_timeplot.pdf}}%
    \put(0.07586223,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{quad_timeplot.pdf}}%
    \put(0.12802971,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{quad_timeplot.pdf}}%
    \put(0.18338209,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{quad_timeplot.pdf}}%
    \put(0.2819104,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0.14960877,0.00211972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [sec]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{quad_timeplot.pdf}}%
    \put(0.01874689,0.07057252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{quad_timeplot.pdf}}%
    \put(0.03804083,0.14987871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{quad_timeplot.pdf}}%
    \put(0.03804083,0.28583224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.01282807,0.11703371){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{quad_timeplot.pdf}}%
    \put(0.4221173,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{quad_timeplot.pdf}}%
    \put(0.47428486,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{quad_timeplot.pdf}}%
    \put(0.52963724,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{quad_timeplot.pdf}}%
    \put(0.62816551,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0.49586389,0.00211972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [sec]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{quad_timeplot.pdf}}%
    \put(0.39057276,0.06844752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{quad_timeplot.pdf}}%
    \put(0.39057276,0.13745486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{quad_timeplot.pdf}}%
    \put(0.39057653,0.20646216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{quad_timeplot.pdf}}%
    \put(0.39057653,0.27546946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.3663586,0.09930746){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Linear Vel. [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{quad_timeplot.pdf}}%
    \put(0.76837247,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{quad_timeplot.pdf}}%
    \put(0.8208636,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{quad_timeplot.pdf}}%
    \put(0.87640475,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{quad_timeplot.pdf}}%
    \put(0.97549945,0.02990498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0.84211903,0.00211972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [sec]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{quad_timeplot.pdf}}%
    \put(0.73683164,0.07057252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{quad_timeplot.pdf}}%
    \put(0.69591245,0.16935147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{quad_timeplot.pdf}}%
    \put(0.69591245,0.28492289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21700\end{tabular}}}}%
    \put(0.68999361,0.10022188){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Propellers [rpm]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{quad_timeplot.pdf}}%
    \put(0.10277362,0.60797618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.19092209,0.60555612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.27603796,0.60797618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{quad_timeplot.pdf}}%
    \put(0.44688732,0.60797618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_x$\end{tabular}}}}%
    \put(0.53503579,0.60748552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_y$\end{tabular}}}}%
    \put(0.62015166,0.60797618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{quad_timeplot.pdf}}%
    \put(0.10277362,0.32351391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.19092209,0.32302325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.27603796,0.32351391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{quad_timeplot.pdf}}%
    \put(0.45287678,0.32351391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_x$\end{tabular}}}}%
    \put(0.54102525,0.32302325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_y$\end{tabular}}}}%
    \put(0.62614112,0.32351391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{quad_timeplot.pdf}}%
    \put(0.81397671,0.6066379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{quad_timeplot.pdf}}%
    \put(0.93709622,0.6066379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{quad_timeplot.pdf}}%
    \put(0.81397671,0.32217564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{quad_timeplot.pdf}}%
    \put(0.93709622,0.32217564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/se3_timeplot.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'se3_timeplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1639.12408447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62896324)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{se3_timeplot.pdf}}%
    \put(0.04576209,0.3755341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{se3_timeplot.pdf}}%
    \put(0.03605798,0.47967636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{se3_timeplot.pdf}}%
    \put(0.02635386,0.57224726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}170\end{tabular}}}}%
    \put(0.01158797,0.39184961){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orientation [deg]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{se3_timeplot.pdf}}%
    \put(0.35966762,0.38404726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{se3_timeplot.pdf}}%
    \put(0.35966762,0.50813248){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{se3_timeplot.pdf}}%
    \put(0.35966762,0.55776658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.34490171,0.39329855){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angular Vel. [rad/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{se3_timeplot.pdf}}%
    \put(0.68812572,0.37833795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{se3_timeplot.pdf}}%
    \put(0.6881293,0.46452019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{se3_timeplot.pdf}}%
    \put(0.6881293,0.57224799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.5\end{tabular}}}}%
    \put(0.66973155,0.43393096){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inputs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{se3_timeplot.pdf}}%
    \put(0.09211141,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{se3_timeplot.pdf}}%
    \put(0.18984127,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{se3_timeplot.pdf}}%
    \put(0.28757114,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.15479016,0.00201078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [sec]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{se3_timeplot.pdf}}%
    \put(0.04576209,0.10686251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{se3_timeplot.pdf}}%
    \put(0.04576209,0.19356848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{se3_timeplot.pdf}}%
    \put(0.04576209,0.28027445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.0309962,0.12932201){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{se3_timeplot.pdf}}%
    \put(0.42057309,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{se3_timeplot.pdf}}%
    \put(0.51830295,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{se3_timeplot.pdf}}%
    \put(0.61603287,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.48325186,0.00201078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [sec]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{se3_timeplot.pdf}}%
    \put(0.35966404,0.08479042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{se3_timeplot.pdf}}%
    \put(0.35966762,0.18763685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{se3_timeplot.pdf}}%
    \put(0.35966762,0.29048331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.34126982,0.11250668){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Linear Vel. [m/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{se3_timeplot.pdf}}%
    \put(0.74903479,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{se3_timeplot.pdf}}%
    \put(0.84842109,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{se3_timeplot.pdf}}%
    \put(0.94780738,0.03751944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.81171356,0.00201078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [sec]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{se3_timeplot.pdf}}%
    \put(0.7026819,0.06588825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{se3_timeplot.pdf}}%
    \put(0.70268547,0.14075328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{se3_timeplot.pdf}}%
    \put(0.70268547,0.21561831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{se3_timeplot.pdf}}%
    \put(0.70268547,0.29048331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.68245748,0.14195742){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inputs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{se3_timeplot.pdf}}%
    \put(0.07595737,0.61188453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{se3_timeplot.pdf}}%
    \put(0.17016915,0.61141906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.26396926,0.61188453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{se3_timeplot.pdf}}%
    \put(0.4160965,0.61188453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{se3_timeplot.pdf}}%
    \put(0.51030828,0.61141906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_y$\end{tabular}}}}%
    \put(0.60410839,0.61188453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{se3_timeplot.pdf}}%
    \put(0.76498799,0.61188453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{se3_timeplot.pdf}}%
    \put(0.85919975,0.61141906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.95299987,0.61188453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{se3_timeplot.pdf}}%
    \put(0.07324891,0.32502294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{se3_timeplot.pdf}}%
    \put(0.16746069,0.32455747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.2612608,0.32502294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{se3_timeplot.pdf}}%
    \put(0.41338805,0.32502294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{se3_timeplot.pdf}}%
    \put(0.50759983,0.32455747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_y$\end{tabular}}}}%
    \put(0.60139994,0.32502294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{se3_timeplot.pdf}}%
    \put(0.76227952,0.32502296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{se3_timeplot.pdf}}%
    \put(0.8564913,0.32455747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_5$\end{tabular}}}}%
    \put(0.95029143,0.32502296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_6$\end{tabular}}}}%
  \end{picture}%
\endgroup%

